Matryoshka Quantization

Quantizing model weights is critical for reducing the communication and inference costs of large models. However, quantizing models -- especially to low precisions like int4 or int2 -- requires a trade-off in model quality; int2, in particular, is known to severely degrade model quality. Consequently, practitioners are often forced to maintain multiple models with different quantization levels or serve a single model that best satisfies the quality-latency trade-off. On the other hand, integer data types, such as int8, inherently possess a nested (Matryoshka) structure where smaller bit-width integers, like int4 or int2, are nested within the most significant bits. Leveraging this insight, in this paper, we propose Matryoshka Quantization (MatQuant), a novel multi-scale quantization technique that alleviates the aforementioned challenge. This technique allows us to train and maintain a single quantized model but serve it with the precision demanded by the deployment. Furthermore, leveraging MatQuant's co-training and co-distillation regularization, int2 precision models extracted by MatQuant outperform standard int2 quantization by up to to 4% and 7% with OmniQuant and QAT as base algorithms respectively. Finally, we demonstrate that by using an extra bit to represent outliers, a model with an effective precision of 2.05-bit gives an additional 6% improvement with OmniQuant as the base algorithm.

==> (inline-0) <==
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Data type             & Method               & \multicolumn{7}{c}{Gemma-2 2B}                                           \\ \midrule
\multicolumn{1}{l}{}   & OmniQuant & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\\midrule
bfloat16                & \multicolumn{1}{l}{} & $50.09$ & $71.59$ & $76.45$ & $69.69$   & $78.29$ & $63.14$    & $68.21$ \\\midrule
\multirow{2}{*}{int8} & Baseline            & $50$    & $71.46$ & $76.36$ & $69.76$   & $78.24$ & $63.69$    & $68.25$ \\
                       & \alg            & $49.66$ & $71.00$ & $76.73$ & $68.85$ & $78.56$ & $63.30$ & $68.02$ \\\midrule
\multirow{3}{*}{int4} & Sliced int8  & $41.55$ & $66.12$ & $72.02$ & $62.34$ & $75.79$ & $59.43$ & $62.87$ \\
& Baseline            & $48.46$ & $70.96$ & $74.22$ & $67.66$   & $77.26$ & $63.61$    & $67.03$ \\
                       
                       & \alg            & $47.27$ & $70.79$ & $73.76$ & $66.85$ & $78.07$ & $62.75$ & $66.58$ \\ \midrule
\multirow{3}{*}{int2} & Sliced int8  & $23.55$ & $27.65$ & $59.63$ & $24.09$ & $51.58$ & $52.17$ & $39.78$ \\
& Baseline            & $31.31$ & $53.58$ & $62.2$  & $40.78$   & $66.05$ & $54.06$    & $51.33$ \\
                       
                       & \alg            & $29.95$ & $54.21$ & $64.40$ & $44.37$ & $66.81$ & $54.46$ & $52.37$ \\\midrule \midrule
\multirow{3}{*}{int6} & Sliced int8  & $48.72$ & $71.13$ & $76.06$ & $69.12$ & $78.45$ & $62.83$ & $67.72$ \\
& Baseline            & $49.32$ & $71.76$ & $76.48$ & $69.52$   & $78.56$ & $62.75$    & $68.06$ \\
                       
                       & \alg            & $48.89$ & $70.50$ & $75.69$ & $68.89$ & $78.40$ & $62.75$ & $67.52$ \\\midrule
\multirow{3}{*}{int3} & Sliced int8  & $22.35$ & $34.97$ & $56.94$ & $29.49$ & $55.44$ & $48.93$ & $41.35$    \\
& Baseline            & $46.25$ & $68.64$ & $72.97$ & $62.24$   & $76.06$ & $60.06$    & $64.37$ \\
                       
                       & \alg            & $44.03$ & $67.09$ & $74.25$ & $62.78$ & $77.26$ & $61.40$ & $64.47$ \\\bottomrule

\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Data type             & Method               & \multicolumn{7}{c}{Gemma-2 9B}                                           \\ \midrule
\multicolumn{1}{l}{}   & OmniQuant & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\\midrule
bfloat16                & \multicolumn{1}{l}{} & $58.96$ & $77.57$ & $83.33$ & $77.31$   & $81.12$ & $67.96$    & $74.38$ \\\midrule
\multirow{2}{*}{int8} & Baseline            & $59.47$ & $77.31$ & $83.94$ & $77.35$   & $81.39$ & $68.11$    & $74.59$ \\
                       & \alg            & $57.59$ & $77.02$ & $84.01$ & $76.61$ & $81.18$ & $67.88$ & $74.05$ \\\midrule
\multirow{3}{*}{int4} 
& Sliced int8   & $55.80$ & $75.04$ & $82.32$ & $73.56$ & $80.47$ & $66.38$ & $72.26$ \\
& Baseline            & $58.79$ & $78.37$ & $83.55$ & $76.71$   & $81.45$ & $67.09$    & $74.33$ \\
                       
                       & \alg            & $58.02$ & $78.11$ & $83.24$ & $76.08$ & $80.96$ & $66.54$ & $73.83$ \\ \midrule
\multirow{3}{*}{int2} 
& Sliced int8   & $24.57$ & $26.43$ & $52.97$ & $24.67$ & $50.16$ & $49.88$ & $38.11$ \\& Baseline            & $39.16$ & $63.43$ & $72.11$ & $52.24$   & $72.63$ & $61.88$    & $60.24$ \\
                       
                       & \alg            & $40.78$ & $67.85$ & $73.64$ & $60.56$ & $72.09$ & $65.19$ & $63.35$ \\\midrule \midrule
 \multirow{3}{*}{int6} & Sliced int8  & $59.04$ & $77.61$ & $84.62$ & $77.10$ & $81.18$ & $68.27$ & $74.64$ \\& Baseline            & $59.22$ & $77.27$ & $83.21$ & $77.1$    & $81.12$ & $67.48$    & $74.23$ \\
                       
                       & \alg            & $57.25$ & $76.94$ & $84.04$ & $76.63$ & $81.34$ & $67.32$ & $73.92$ \\ \midrule
\multirow{3}{*}{int3} & Sliced int8  & $34.30$ & $55.47$ & $66.36$ & $46.91$ & $67.19$ & $54.85$ & $54.18$ \\
& Baseline            & $57.17$ & $77.06$ & $83.79$ & $74.45$   & $80.36$ & $66.54$    & $73.23$ \\
                       
                       & \alg            & $55.80$ & $76.89$ & $81.99$ & $74.27$ & $80.14$ & $68.11$ & $72.87$ \\\bottomrule

\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Data type             & Method               & \multicolumn{7}{c}{Mistral 7B}                                           \\ \midrule
\multicolumn{1}{l}{}   & OmniQuant & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\\midrule
bfloat16                & \multicolumn{1}{l}{} & $49.57$ & $73.74$ & $84.4$  & $80.61$   & $81.18$ & $74.43$    & $73.99$ \\\midrule
\multirow{2}{*}{int8} & Baseline            & $49.23$ & $73.19$ & $83.88$ & $80.41$   & $81.39$ & $74.51$    & $73.77$ \\
                       & \alg            & $49.06$ & $72.52$ & $84.74$ & $79.21$ & $81.45$ & $74.90$ & $73.65$ \\\midrule
\multirow{3}{*}{int4} & Sliced int8  & $21.33$ & $33.67$ & $42.08$ & $28.62$ & $55.66$ & $49.72$ & $38.51$ \\
& Baseline            & $49.23$ & $73.23$ & $83.94$ & $79.9$    & $81.34$ & $74.11$    & $73.62$ \\
                       
                       & \alg            & $47.87$ & $71.55$ & $83.88$ & $78.85$ & $81.34$ & $74.90$ & $73.06$ \\ \midrule
\multirow{3}{*}{int2} 
& Sliced int8  & $24.32$ & $23.44$ & $49.72$ & $24.71$ & $51.74$ & $49.80$ & $37.29$ \\
& Baseline            & $36.69$ & $61.36$ & $70.06$ & $57.47$   & $70.67$ & $62.19$    & $59.74$ \\
                       
                       & \alg            & $37.88$ & $62.58$ & $73.15$ & $65.89$ & $73.88$ & $63.14$ & $62.75$ \\\midrule \midrule
\multirow{3}{*}{int6} & Sliced int8  & $48.21$ & $71.09$ & $83.21$ & $79.93$ & $81.28$ & $74.27$ & $73.00$  \\
& Baseline            & $50.26$ & $73.65$ & $84.04$ & $80.55$   & $81.66$ & $74.43$    & $74.1$  \\
                       
                       & \alg            & $49.40$ & $72.47$ & $84.68$ & $79.52$ & $81.34$ & $74.35$ & $73.63$ \\                      
\midrule
\multirow{3}{*}{int3} & Sliced int8  & $25.26$ & $25.76$ & $61.99$ & $24.67$ & $48.31$ & $49.25$ & $39.21$  \\
& Baseline            & $46.33$ & $70.71$ & $82.72$ & $77.74$   & $80.74$ & $71.82$    & $71.68$ \\
                       
                       & \alg            & $47.35$ & $71.00$ & $80.00$ & $76.96$ & $80.30$ & $71.35$ & $71.16$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Data type             & Method               & \multicolumn{7}{c}{Gemma-2 2B}                                           \\ \midrule
\multicolumn{1}{l}{}   & QAT & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\ \midrule
bfloat16                & \multicolumn{1}{l}{} & $50.09$ & $71.59$ & $76.45$ & $69.69$   & $78.29$ & $63.14$    & $68.21$ \\ \midrule
\multirow{2}{*}{int8} & Baseline                 & $47.78$ & $70.66$ & $75.08$ & $69.92$   & $78.35$ & $65.11$    & $67.82$ \\
                       & \alg            & $45.39$ & $71.21$ & $75.99$ & $68.74$ & $78.40$ & $64.88$ & $67.44$ \\ \midrule
\multirow{3}{*}{int4} & Sliced int8       & $46.16$ & $69.53$ & $75.35$ & $68.49$ & $78.18$ & $65.04$ & $67.13$  \\& Baseline                 & $46.16$ & $71.59$ & $73.73$ & $68.72$   & $78.62$ & $63.38$    & $67.03$ \\
                       
                       & \alg   & $44.03$ & $69.53$ & $75.84$ & $68.03$ & $77.80$ & $64.33$ & $66.59$ \\ \midrule 
\multirow{3}{*}{int2} & Sliced int8       & $24.06$ & $26.94$ & $59.05$ & $25.57$ & $51.85$ & $48.15$ & $39.27$ \\ & Baseline                 & $24.66$ & $43.22$ & $62.17$ & $38.39$   & $64.42$ & $53.59$    & $47.74$ \\
                       
                       & \alg            & $28.33$ & $51.85$ & $63.64$ & $46.94$ & $68.28$ & $54.14$ & $52.20$ \\ \midrule \midrule
                       \multirow{3}{*}{int6} & Sliced int8       & $47.87$ & $70.83$ & $74.25$ & $69.80$ & $77.86$ & $64.56$ & $67.53$ \\
                       & Baseline                 & $47.7$  & $70.88$ & $74.92$ & $69.72$   & $78.07$ & $65.19$    & $67.75$ \\
                       
                       & \alg      & $45.39$ & $71.17$ & $76.15$ & $68.33$ & $78.13$ & $64.80$ & $67.33$  \\
 \midrule 
 \multirow{3}{*}{int3} & Sliced int8       & $37.97$ & $62.67$ & $64.71$ & $58.01$ & $74.27$ & $59.75$ & $59.56$ \\
 & Baseline                 & $39.68$ & $65.28$ & $67.03$ & $62.68$   & $77.04$ & $58.8$     & $61.75$ \\
                       
                       & \alg            & $36.95$ & $66.20$ & $64.25$ & $61.03$ & $75.19$ & $60.93$ & $60.76$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Data type             & Method               & \multicolumn{7}{c}{Gemma-2 9B}                                           \\ \midrule
\multicolumn{1}{l}{}   & QAT & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\ \midrule
bfloat16                & \multicolumn{1}{l}{} & $58.96$ & $77.57$ & $83.33$ & $77.31$   & $81.12$ & $67.96$    & $74.38$ \\ \midrule
\multirow{2}{*}{int8} & Baseline                  & $58.11$ & $75.38$ & $80.12$ & $78.7$    & $81.5$  & $71.19$    & $74.17$ \\
                       & \alg            & $57.68$ & $76.09$ & $82.23$ & $78.41$ & $82.26$ & $70.48$ & $74.52$ \\ \midrule
\multirow{3}{*}{int4} & Sliced int8        & $56.91$ & $75.17$ & $78.78$ & $77.02$ & $81.18$ & $71.11$ & $73.36$ \\ & Baseline                  & $56.91$ & $75.42$ & $75.38$ & $78.06$   & $81.39$ & $72.38$    & $73.26$ \\
                       
                       & \alg            & $56.66$ & $75.72$ & $77.55$ & $77.30$ & $81.23$ & $70.96$ & $73.24$ \\ \midrule 
\multirow{3}{*}{int2} & Sliced int8        & $23.46$ & $28.28$ & $57.09$ & $29.76$ & $53.48$ & $50.36$ & $40.40$ \\ & Baseline                  & $33.45$ & $55.43$ & $62.26$ & $54.8$    & $70.51$ & $59.67$    & $56.02$ \\
                       
                       & \alg            & $41.21$ & $66.84$ & $65.41$ & $63.61$ & $75.41$ & $61.25$ & $62.29$ \\ \midrule \midrule
                       \multirow{3}{*}{int6}  & Sliced int8        & $57.68$ & $75.17$ & $80.73$ & $78.66$ & $81.77$ & $70.88$ & $74.15$ \\
                       
                       & Baseline                  & $57.94$ & $76.14$ & $79.63$ & $78.93$   & $82.1$  & $71.11$    & $74.31$ \\
                      
                       & \alg            & $57.25$ & $76.01$ & $81.83$ & $78.25$ & $81.77$ & $70.72$ & $74.30$ \\
 \midrule
 \multirow{3}{*}{int3} & Sliced int8        & $50.60$ & $67.85$ & $75.54$ & $71.07$ & $79.11$ & $68.03$ & $68.70$ \\ & Baseline                  & $53.07$ & $75.04$ & $66.61$ & $74.94$   & $80.03$ & $69.69$    & $69.9$  \\
                       
                       & \alg            & $51.19$ & $71.80$ & $78.69$ & $73.18$ & $79.49$ & $68.11$ & $70.41$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Data type             & Method               & \multicolumn{7}{c}{Mistral 7B}                                           \\ \midrule
\multicolumn{1}{l}{}   & QAT  & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\ \midrule
bfloat16                & \multicolumn{1}{l}{} & $49.57$ & $73.74$ & $84.4$  & $80.61$   & $81.18$ & $74.43$    & $73.99$ \\ \midrule
\multirow{2}{*}{int8} & Baseline                  & $48.89$ & $71.63$ & $82.42$ & $81.69$   & $81.18$ & $75.06$    & $73.48$ \\
                       & \alg            & $47.44$ & $71.21$ & $82.08$ & $80.31$ & $80.74$ & $73.72$ & $72.58$ \\ \midrule
\multirow{3}{*}{int4} & Sliced int8        & $47.61$ & $70.41$ & $80.21$ & $79.74$ & $79.98$ & $72.61$ & $71.76$ \\& Baseline                  & $47.27$ & $70.62$ & $81.28$ & $78.95$   & $81.12$ & $73.56$    & $72.13$ \\
                       
                       & \alg            & $45.99$ & $72.22$ & $81.90$ & $79.08$ & $80.36$ & $72.38$ & $71.99$ \\ \midrule
\multirow{3}{*}{int2} & Sliced int8        & $24.40$ & $25.97$ & $47.52$ & $24.66$ & $50.27$ & $51.62$ & $37.41$  \\& Baseline                  & $29.78$ & $48.23$ & $64.5$  & $55.11$   & $70.84$ & $61.25$    & $54.95$ \\
                       
                       & \alg            & $35.58$ & $56.36$ & $72.66$ & $66.68$ & $74.32$ & $66.22$ & $61.97$ \\ \midrule \midrule
\multirow{3}{*}{int6} & Sliced int8        & $48.55$ & $71.76$ & $82.57$ & $81.67$ & $81.39$ & $74.19$ & $73.35$  \\& Baseline                  & $47.7$  & $71.3$  & $82.23$ & $79.84$   & $80.79$ & $74.43$    & $72.71$ \\
                       
                       & \alg            & $46.93$ & $71.34$ & $81.96$ & $80.27$ & $80.52$ & $74.51$ & $72.59$  \\ \midrule                      
\multirow{3}{*}{int3} & Sliced int8        & $38.99$ & $61.11$ & $72.54$ & $65.65$ & $77.48$ & $70.24$ & $64.33$ \\& Baseline                  & $44.54$ & $67.97$ & $73.98$ & $76.31$   & $79.65$ & $70.48$    & $68.82$ \\
                       
                       & \alg            & $40.10$ & $62.42$ & $79.05$ & $73.82$ & $77.31$ & $70.24$ & $67.16$ \\ 
 \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
\multicolumn{1}{l}{}   & \multicolumn{1}{l}{}   & \multicolumn{7}{c}{Gemma-2 2B}                                           \\ \midrule
Data type             & Weightings   & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\ \midrule
\multirow{5}{*}{int8} & $(0.1,0.1,1)$ & $49.66$ & $71$    & $76.73$ & $68.85$ & $78.56$ & $63.3$  & $68.02$ \\ 
& $(0.2,0.2,1)$ & $49.4$  & $71.3$  & $76.21$ & $68.97$ & $78.29$ & $63.3$  & $67.91$ \\
& $(0.3,0.3,1)$ & $48.81$ & $71.72$ & $76.57$ & $68.95$ & $78.4$  & $63.61$ & $68.01$ \\ 
& $(0.4,0.4,1)$ & $48.72$ & $71.72$ & $76.61$ & $68.92$ & $78.73$ & $62.98$ & $67.95$ \\
& $(0.5,0.5,1)$ & $49.06$ & $71.34$ & $76.15$ & $68.86$ & $78.45$ & $62.98$ & $67.81$ \\ \midrule
\multirow{5}{*}{int4} & $(0.1,0.1,1)$ & $47.27$ & $70.79$ & $73.76$ & $66.85$ & $78.07$ & $62.75$ & $66.58$ \\
& $(0.2,0.2,1)$ & $48.63$ & $71$    & $76.06$ & $68.11$ & $77.97$ & $63.06$ & $67.47$ \\
& $(0.3,0.3,1)$ & $47.7$  & $71.17$ & $75.08$ & $67.57$ & $77.69$ & $62.59$ & $66.97$ \\
& $(0.4,0.4,1)$ & $48.29$ & $71.25$ & $76.76$ & $67.46$ & $77.58$ & $63.54$ & $67.48$ \\
& $(0.5,0.5,1)$ & $48.04$ & $70.66$ & $75.9$  & $67.57$ & $78.4$  & $64.01$ & $67.43$ \\ \midrule
\multirow{5}{*}{int2} & $(0.1,0.1,1)$ & $29.95$ & $54.21$ & $64.4$  & $44.37$ & $66.81$ & $54.46$ & $52.37$ \\
& $(0.2,0.2,1)$ & $30.03$ & $52.78$ & $62.39$ & $44.66$ & $66.81$ & $54.62$ & $51.88$ \\
& $(0.3,0.3,1)$ & $29.18$ & $52.61$ & $62.57$ & $41.41$ & $65.94$ & $54.62$ & $51.05$ \\
& $(0.4,0.4,1)$ & $28.75$ & $54.88$ & $62.17$ & $42.53$ & $66.16$ & $55.64$ & $51.69$ \\
& $(0.5,0.5,1)$ & $27.13$ & $51.05$ & $60.95$ & $39.94$ & $65.56$ & $54.3$  & $49.82$ \\ \midrule \midrule
                       \multirow{5}{*}{int6} & $(0.1,0.1,1)$ & $48.89$ & $70.5$  & $75.69$ & $68.89$ & $78.4$  & $62.75$ & $67.52$ \\
& $(0.2,0.2,1)$ & $49.32$ & $70.96$ & $75.87$ & $68.93$ & $78.29$ & $62.67$ & $67.67$ \\
& $(0.3,0.3,1)$ & $48.98$ & $71.63$ & $76.21$ & $68.68$ & $78.73$ & $63.46$ & $67.95$ \\
& $(0.4,0.4,1)$ & $48.98$ & $71.72$ & $75.75$ & $68.83$ & $78.67$ & $63.61$ & $67.93$ \\
& $(0.5,0.5,1)$ & $49.4$  & $71.59$ & $76.21$ & $68.63$ & $78.29$ & $63.85$ & $67.99$ \\
 \midrule

                       \multirow{5}{*}{int3} & $(0.1,0.1,1)$ & $44.03$ & $67.09$ & $74.25$ & $62.78$ & $77.26$ & $61.4$  & $64.47$ \\
& $(0.2,0.2,1)$ & $43.09$ & $65.7$  & $67.19$ & $59.57$ & $75.3$  & $60.38$ & $61.87$ \\
& $(0.3,0.3,1)$ & $43.94$ & $68.35$ & $71.87$ & $59.54$ & $75.79$ & $59.98$ & $63.24$ \\
& $(0.4,0.4,1)$ & $41.81$ & $65.53$ & $72.91$ & $61.42$ & $75.03$ & $61.88$ & $63.1$  \\
& $(0.5,0.5,1)$ & $41.64$ & $67.34$ & $71.87$ & $61.15$ & $74.54$ & $61.64$ & $63.03$ \\\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
\multicolumn{1}{l}{}   & \multicolumn{1}{l}{}   & \multicolumn{7}{c}{Gemma-2 9B}                                           \\ \midrule
Data type             & Weightings   & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\ \midrule
\multirow{5}{*}{int8} & $(0.1,0.1,1)$ & $57.59$ & $77.02$ & $84.01$ & $76.61$ & $81.18$ & $67.88$ & $74.05$ \\
& $(0.2,0.2,1)$ & $57.76$ & $76.73$ & $83.73$ & $76.5$  & $81.34$ & $67.4$  & $73.91$ \\
& $(0.3,0.3,1)$ & $57.94$ & $76.64$ & $83.36$ & $76.56$ & $81.01$ & $67.8$  & $73.88$ \\
& $(0.4,0.4,1)$ & $58.28$ & $76.52$ & $83.15$ & $76.74$ & $80.96$ & $67.4$  & $73.84$ \\
& $(0.5,0.5,1)$ & $57.68$ & $76.68$ & $83.39$ & $76.62$ & $81.07$ & $67.09$ & $73.75$ \\ \midrule
\multirow{5}{*}{int4} & $(0.1,0.1,1)$ & $58.02$ & $78.11$ & $83.24$ & $76.08$ & $80.96$ & $66.54$ & $73.83$ \\
& $(0.2,0.2,1)$ & $58.96$ & $77.9$  & $82.57$ & $76.14$ & $81.07$ & $66.14$ & $73.8$  \\
& $(0.3,0.3,1)$ & $57.42$ & $77.23$ & $81.62$ & $75.72$ & $80.85$ & $66.69$ & $73.25$ \\
& $(0.4,0.4,1)$ & $58.96$ & $78.32$ & $84.53$ & $76.17$ & $81.45$ & $66.46$ & $74.32$ \\
& $(0.5,0.5,1)$ & $57.08$ & $77.02$ & $84.65$ & $76.11$ & $81.56$ & $66.06$ & $73.75$ \\ \midrule
\multirow{5}{*}{int2} & $(0.1,0.1,1)$ & $40.78$ & $67.85$ & $73.64$ & $60.56$ & $72.09$ & $65.19$ & $63.35$ \\
&$(0.2,0.2,1)$ & $40.53$ & $67.97$ & $75.57$ & $60.83$ & $72.25$ & $67.09$ & $64.04$ \\
&$(0.3,0.3,1)$ & $39.42$ & $67.68$ & $79.08$ & $60.79$ & $72.47$ & $65.19$ & $64.1$  \\
&$(0.4,0.4,1)$ & $39.68$ & $66.54$ & $66.24$ & $61.08$ & $73.07$ & $65.27$ & $61.98$ \\
&$(0.5,0.5,1)$ & $40.02$ & $66.16$ & $69.08$ & $60.54$ & $73.23$ & $64.88$ & $62.32$ \\ \midrule \midrule
\multirow{5}{*}{int6} & $(0.1,0.1,1)$ & $57.25$ & $76.94$ & $84.04$ & $76.63$ & $81.34$ & $67.32$ & $73.92$ \\
& $(0.2,0.2,1)$ & $57.25$ & $76.6$  & $83.79$ & $76.46$ & $81.12$ & $67.64$ & $73.81$ \\
& $(0.3,0.3,1)$ & $58.7$  & $76.98$ & $83.09$ & $76.63$ & $80.69$ & $67.32$ & $73.9$  \\
& $(0.4,0.4,1)$ & $58.28$ & $76.43$ & $83.15$ & $76.76$ & $81.18$ & $67.09$ & $73.81$ \\
& $(0.5,0.5,1)$ & $58.28$ & $76.3$  & $83.33$ & $76.68$ & $81.18$ & $66.93$ & $73.78$  \\
 \midrule

                       \multirow{5}{*}{int3} & $(0.1,0.1,1)$ & $55.8$  & $76.89$ & $81.99$ & $74.27$ & $80.14$ & $68.11$ & $72.87$ \\
&$(0.2,0.2,1)$ & $54.69$ & $76.56$ & $79.79$ & $73.92$ & $79.92$ & $66.77$ & $71.94$ \\
&$(0.3,0.3,1)$ & $56.48$ & $77.53$ & $83.09$ & $73.71$ & $80.69$ & $67.32$ & $73.14$ \\
&$(0.4,0.4,1)$ & $56.23$ & $77.86$ & $83.79$ & $74.12$ & $80.69$ & $68.98$ & $73.61$ \\
&$(0.5,0.5,1)$ & $54.35$ & $76.3$  & $83.67$ & $74.21$ & $80.09$ & $68.03$ & $72.77$  \\\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
\multicolumn{1}{l}{}   & \multicolumn{1}{l}{}   & \multicolumn{7}{c}{Mistral 7B}                                            \\ \midrule
Data type             & Weightings   & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\ \midrule
\multirow{5}{*}{int8} & $(0.1,0.1,1)$ & $49.23$ & $71.84$ & $83.94$ & $78.9$  & $81.39$ & $74.35$ & $73.27$ \\
& $(0.2,0.2,1)$ & $49.23$ & $71.97$ & $83.91$ & $79.04$ & $81.5$  & $74.98$ & $73.44$ \\
& $(0.3,0.3,1)$ & $49.32$ & $72.39$ & $84.43$ & $79.24$ & $81.23$ & $74.74$ & $73.56$ \\
& $(0.4,0.4,1)$ & $49.06$ & $72.52$ & $84.74$ & $79.21$ & $81.45$ & $74.9$  & $73.65$ \\
& $(0.5,0.5,1)$ & $49.15$ & $72.64$ & $84.65$ & $79.37$ & $81.72$ & $74.82$ & $73.72$ \\ \midrule
\multirow{5}{*}{int4} & $(0.1,0.1,1)$ & $47.61$ & $71.59$ & $83.3$  & $78.32$ & $81.61$ & $74.11$ & $72.76$ \\
& $(0.2,0.2,1)$ & $48.12$ & $72.14$ & $84.07$ & $78.72$ & $81.45$ & $74.43$ & $73.16$ \\
& $(0.3,0.3,1)$ & $48.21$ & $72.81$ & $84.4$  & $79.02$ & $81.18$ & $75.22$ & $73.47$ \\
& $(0.4,0.4,1)$ & $47.87$ & $71.55$ & $83.88$ & $78.85$ & $81.34$ & $74.9$  & $73.06$ \\
& $(0.5,0.5,1)$ & $48.21$ & $71.97$ & $83.82$ & $79.03$ & $81.39$ & $74.35$ & $73.13$ \\   \midrule
\multirow{5}{*}{int2} & $(0.1,0.1,1)$ & $37.46$ & $63.43$ & $71.53$ & $66.22$ & $75.24$ & $65.59$ & $63.25$ \\
&$(0.2,0.2,1)$ & $37.54$ & $64.81$ & $71.8$  & $66.57$ & $74.37$ & $65.27$ & $63.39$ \\
&$(0.3,0.3,1)$ & $37.46$ & $62.92$ & $75.35$ & $67.2$  & $74.43$ & $64.25$ & $63.6$  \\
&$(0.4,0.4,1)$ & $37.88$ & $62.58$ & $73.15$ & $65.89$ & $73.88$ & $63.14$ & $62.75$ \\
&$(0.5,0.5,1)$ & $37.29$ & $62.75$ & $69.36$ & $64.99$ & $72.36$ & $64.25$ & $61.83$ \\ \midrule \midrule
                       \multirow{5}{*}{int6} & $(0.1,0.1,1)$ & $49.57$ & $71.72$ & $83.76$ & $78.87$ & $81.28$ & $74.03$ & $73.2$  \\
& $(0.2,0.2,1)$ & $49.49$ & $72.52$ & $84.22$ & $79.08$ & $81.39$ & $74.19$ & $73.48$ \\
& $(0.3,0.3,1)$ & $48.89$ & $72.01$ & $83.85$ & $79.2$  & $81.39$ & $74.35$ & $73.28$ \\
& $(0.4,0.4,1)$ & $49.4$  & $72.47$ & $84.68$ & $79.52$ & $81.34$ & $74.35$ & $73.63$ \\
& $(0.5,0.5,1)$ & $49.4$  & $72.39$ & $84.31$ & $79.5$  & $81.28$ & $74.27$ & $73.52$ \\  
\midrule
\multirow{5}{*}{int3} &  $(0.1,0.1,1)$ & $44.88$ & $68.22$ & $81.96$ & $76.13$ & $80.69$ & $71.35$ & $70.54$ \\
&$(0.2,0.2,1)$ & $43.94$ & $67.85$ & $81.56$ & $76.55$ & $79.76$ & $72.61$ & $70.38$ \\
&$(0.3,0.3,1)$ & $45.39$ & $67.89$ & $80.92$ & $77.13$ & $80.47$ & $72.06$ & $70.64$ \\
&$(0.4,0.4,1)$ & $47.35$ & $71$    & $80$    & $76.96$ & $80.3$  & $71.35$ & $71.16$ \\
&$(0.5,0.5,1)$ & $46.76$ & $70.29$ & $82.17$ & $77.32$ & $80.9$  & $71.11$ & $71.43$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multicolumn{1}{l}{}   & OmniQuant          & \multicolumn{7}{c}{Gemma-2 9B}                                             & \multicolumn{1}{l}{} \\ \midrule
Data type             & Config.                        & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average & log pplx.            \\ \midrule
\multirow{3}{*}{int8} & $[8,4,8 \rightarrow2] $       & $57.51$ & $76.26$ & $83.30$ & $73.35$ & $80.74$ & $65.43$ & $72.76$ & $2.473$              \\
                       & $[8,4,2,8 \rightarrow2] $    & $58.19$ & $76.89$ & $83.73$ & $76.75$ & $81.39$ & $67.01$ & $73.99$ & $2.435$             \\
                       & $[8,4,2,8 \rightarrow4;2] $ & $57.68$ & $77.06$ & $83.00$ & $76.76$ & $81.45$ & $67.17$ & $73.85$ & $2.437$             \\ \midrule
\multirow{3}{*}{int4} & $[8,4,8 \rightarrow2] $       & $56.23$ & $76.47$ & $82.63$ & $73.03$ & $80.69$ & $66.85$ & $72.65$ & $2.519$             \\
                       & $[8,4,2,8 \rightarrow2] $    & $57.51$ & $76.73$ & $83.36$ & $76.23$ & $80.85$ & $67.09$ & $73.63$ & $2.486$              \\
                       & $[8,4,2,8 \rightarrow4;2] $ & $57.51$ & $76.68$ & $83.27$ & $75.85$ & $81.61$ & $66.38$ & $73.55$ & $2.478$              \\ \midrule
\multirow{3}{*}{int2} & $[8,4,8 \rightarrow2] $       & $38.14$ & $66.50$ & $76.73$ & $59.70$ & $71.11$ & $63.69$ & $62.64$ & $3.289$              \\
                       & $[8,4,2,8 \rightarrow2] $    & $40.61$ & $67.55$ & $71.07$ & $60.80$ & $72.96$ & $64.48$ & $62.91$ & $3.138$              \\
                       & $[8,4,2,8 \rightarrow4;2] $ & $42.75$ & $69.65$ & $74.40$ & $60.53$ & $72.42$ & $66.14$ & $64.32$ & $3.227$             \\ \midrule \midrule
                       \multirow{3}{*}{int6} & $[8,4,8 \rightarrow2] $       & $57.59$ & $76.30$ & $83.55$ & $73.41$ & $80.85$ & $65.51$ & $72.87$ & $2.469$              \\
                       & $[8,4,2,8 \rightarrow2] $    & $58.28$ & $76.85$ & $83.43$ & $76.91$ & $81.18$ & $67.01$ & $73.94$ & $2.438$             \\
                       & $[8,4,2,8 \rightarrow4;2] $ & $58.11$ & $76.98$ & $83.33$ & $76.70$ & $81.45$ & $67.48$ & $74.01$ & $2.439$             \\ 
 \midrule
 \multirow{3}{*}{int3} & $[8,4,8 \rightarrow2] $       & $52.30$ & $75.25$ & $78.26$ & $71.08$ & $79.49$ & $65.35$ & $70.29$ & $2.651$              \\
                       & $[8,4,2,8 \rightarrow2] $    & $54.44$ & $75.97$ & $82.20$ & $73.84$ & $80.20$ & $66.46$ & $72.19$ & $2.603$             \\
                       & $[8,4,2,8 \rightarrow4;2] $ & $54.44$ & $76.26$ & $81.90$ & $73.89$ & $79.92$ & $65.75$ & $72.03$ & $2.604$             \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multicolumn{1}{l}{}   & QAT          & \multicolumn{7}{c}{Gemma-2 9B}                                           & \multicolumn{1}{l}{} \\ \midrule
Data type             & Config.                        & ARC-c  & ARC-e  & BoolQ   & HellaSwag & PIQA    & Winogrande & Average & log pplx.            \\ \midrule
\multirow{3}{*}{int8} & $[8,4,8 \rightarrow2] $  & $57.68$ & $76.09$ & $82.60$ & $78.75$ & $82.48$ & $70.88$ & $74.75$ & $2.242$            \\
                       & $[8,4,2,8 \rightarrow2] $        & $57.76$ & $76.35$ & $81.50$ & $79.13$ & $82.43$ & $72.06$ & $74.87$ & $2.240$               \\
                       & $[8,4,2,8 \rightarrow4;2] $ & $58.19$ & $76.05$ & $81.62$ & $78.92$ & $82.21$ & $71.90$ & $74.81$ & $2.240$             \\ \midrule
\multirow{3}{*}{int4} & $[8,4,8 \rightarrow2] $     & $57.85$ & $76.81$ & $78.47$ & $77.62$ & $80.96$ & $70.88$ & $73.76$ & $2.279$                \\
                       & $[8,4,2,8 \rightarrow2] $ & $57.08$ & $75.88$ & $78.47$ & $77.65$ & $81.34$ & $72.22$ & $73.77$ & $2.276$              \\
                       & $[8,4,2,8 \rightarrow4;2] $ & $57.34$ & $75.80$ & $78.99$ & $77.67$ & $81.50$ & $72.30$ & $73.93$ & $2.277$              \\ \midrule
\multirow{3}{*}{int2} & $[8,4,8 \rightarrow2] $   & $40.61$ & $67.17$ & $67.37$ & $63.10$ & $75.24$ & $60.38$ & $62.31$ & $2.670$           \\
                       & $[8,4,2,8 \rightarrow2] $        & $40.53$ & $66.71$ & $67.89$ & $63.29$ & $75.46$ & $62.35$ & $62.70$ & $2.673$               \\
                       & $[8,4,2,8 \rightarrow4;2] $ & $40.10$ & $66.37$ & $67.86$ & $63.14$ & $75.08$ & $63.06$ & $62.60$ & $2.670$             \\ \midrule \midrule
                       \multirow{3}{*}{int6} & $[8,4,8 \rightarrow2] $    & $57.85$ & $76.05$ & $82.23$ & $78.70$ & $82.10$ & $71.43$ & $74.73$ & $2.245$               \\
                       & $[8,4,2,8 \rightarrow2] $  & $58.11$ & $75.93$ & $82.14$ & $79.10$ & $82.26$ & $71.19$ & $74.79$ & $2.243$            \\
                       & $[8,4,2,8 \rightarrow4;2] $   &
                      $58.19$ & $75.67$ & $81.31$ & $78.80$ & $82.15$ & $71.27$ & $74.56$ & $2.243$             \\
 \midrule
 \multirow{3}{*}{int3} & $[8,4,8 \rightarrow2] $   & $51.19$ & $71.00$ & $76.67$ & $73.07$ & $79.54$ & $68.03$ & $69.92$ & $2.441$              \\
 
                       & $[8,4,2,8 \rightarrow2] $       & $51.71$ & $71.46$ & $76.85$ & $73.00$ & $79.00$ & $67.88$ & $69.98$ & $2.437$              \\
                       & $[8,4,2,8 \rightarrow4;2] $ & $51.28$ & $71.34$ & $76.12$ & $72.96$ & $79.33$ & $68.98$ & $70.00$ & $2.435$            \\
 \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Data type             & Method               & \multicolumn{7}{c}{Gemma-2 9B}                                           \\ \midrule
\multicolumn{1}{l}{}   & \multicolumn{1}{l}{} & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\\midrule
bfloat16                & \multicolumn{1}{l}{} & $58.96$ & $77.57$ & $83.33$ & $77.31$   & $81.12$ & $67.96$    & $74.38$ \\\midrule
\multirow{2}{*}{int8} & Baseline            & $58.62$ & $77.02$ & $83.43$ & $79.01$   & $81.34$ & $68.27$    & $74.61$ \\
                       & \alg            & $59.47$ & $77.99$ & $84.13$ & $77.85$ & $81.23$ & $68.43$ & $74.85$ \\\midrule
\multirow{3}{*}{int4} & Sliced int8  & $57.42$ & $76.01$ & $80.86$ & $76.34$ & $80.03$ & $68.27$ & $73.15$ \\& Baseline            & $56.06$ & $74.96$ & $79.27$ & $77.83$   & $80.25$ & $69.53$    & $72.98$ \\
                       
                       & \alg            & $58.79$ & $75.80$ & $84.89$ & $76.26$ & $81.23$ & $67.09$ & $74.01$ \\ \midrule
\multirow{3}{*}{int2} & Sliced int8  & $26.37$ & $25.34$ & $58.10$ & $25.60$ & $49.08$ & $49.33$ & $38.97$ \\& Baseline            & - & - & - & -   & - & -    & - \\
                       
                       & S.P. \alg   & $25.26$ & $38.47$ & $62.14$ & $35.09$ & $61.70$ & $51.46$ & $45.69$               \\
                       & \alg            & $23.72$ & $36.62$ & $62.17$ & $33.72$ & $59.36$ & $49.57$ & $44.19$ \\ \midrule \midrule
                       \multirow{3}{*}{int6} & Sliced int8  & $58.53$ & $77.10$ & $83.00$ & $78.81$ & $81.07$ & $68.43$ & $74.49$ \\& Baseline            & $58.87$ & $77.06$ & $83.12$ & $78.81$   & $81.23$ & $68.82$    & $74.65$ \\
                       
                       & \alg            & $58.96$ & $78.03$ & $83.30$ & $77.72$ & $80.96$ & $68.43$ & $74.57$ \\\midrule
\multirow{3}{*}{int3} & Sliced int8  & $44.71$ & $65.28$ & $71.56$ & $65.25$ & $75.84$ & $62.51$ & $64.19$ \\& Baseline            & - & - & - & -    & - & -    & - \\
                       
                       & S.P. \alg  & $48.55$ & $71.25$ & $68.38$ & $72.12$ & $79.00$ & $66.77$ & $67.68$ \\
                       & \alg            & $43.34$ & $61.91$ & $75.96$ & $65.20$ & $75.46$ & $59.91$ & $63.63$ \\ 
 \bottomrule 
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Data type             & Method               & \multicolumn{7}{c}{Mistral 7B}                                 \\ \midrule
\multicolumn{1}{l}{}   & \multicolumn{1}{l}{} & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\ \midrule
bfloat16                & \multicolumn{1}{l}{} & $49.57$ & $73.74$ & $84.4$  & $80.61$   & $81.18$ & $74.43$    & $73.99$ \\ \midrule
\multirow{2}{*}{int8} & Baseline            & $49.23$ & $72.9$  & $83.49$ & $80.26$   & $81.28$ & $75.22$    & $73.73$ \\
                       & \alg            & $50.09$ & $73.44$ & $83.73$ & $80.73$ & $81.39$ & $73.88$ & $73.88$ \\ \midrule
\multirow{3}{*}{int4} & Sliced int8  & $45.99$ & $71.55$ & $81.19$ & $76.90$ & $80.58$ & $72.53$ & $71.46$ \\& Baseline            & $48.04$ & $71.72$ & $78.87$ & $78.93$   & $80.36$ & $73.32$    & $71.87$ \\
                       
                       & \alg            & $46.59$ & $70.29$ & $81.65$ & $77.34$ & $80.25$ & $72.53$ & $71.44$  \\ \midrule
\multirow{3}{*}{int2} & Sliced int8  & $22.61$ & $25.38$ & $37.86$ & $24.40$ & $49.13$ & $50.99$ & $35.06$ \\& Baseline            & - & - & - & -   & - & -    & - \\
                       
                       & S.P. \alg  & $22.53$ & $25.51$ & $38.90$ & $24.13$ & $50.92$ & $50.12$ & $35.35$\\
                       & \alg            & $21.33$ & $25.59$ & $57.37$ & $24.85$ & $50.92$ & $50.12$ & $38.36$ \\ \midrule \midrule
                       \multirow{3}{*}{int6} & Sliced int8  &    $49.32$ & $73.53$ & $82.60$ & $80.28$ & $80.96$ & $74.98$ & $73.61$ \\& Baseline            & $49.32$ & $73.4$  & $82.48$ & $80.24$   & $81.28$ & $75.61$    & $73.72$ \\
                       
                       & \alg            & $50.00$ & $73.78$ & $83.55$ & $80.74$ & $81.66$ & $74.51$ & $74.04$ \\
 \midrule
 \multirow{3}{*}{int3} & Sliced int8  & $19.97$ & $30.72$ & $46.79$ & $27.22$ & $58.43$ & $50.91$ & $39.01$ \\& Baseline            & - & - & - & -   & - & -    & - \\
                       
                       & S.P. \alg  & $43.86$ & $67.51$ & $70.43$ & $73.97$ & $80.36$ & $69.38$ & $67.59$\\
                       & \alg            & $20.82$ & $33.42$ & $53.30$ & $27.77$ & $58.76$ & $49.25$ & $40.55$ \\
                       \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}\toprule
\multicolumn{1}{l}{}       & int2      & \multicolumn{7}{c}{Gemma2-2B}                                            \\ \midrule
\multicolumn{1}{l}{}       & Method     & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Task Avg. & $\log$ pplx. \\\midrule
\multirow{3}{*}{OmniQuant} & S.P. \alg  & $29.78$ & $57.70$	& $63.39$ &	$44.32$	& $68.66$ &	$56.67$	& $53.42$	&	$3.631$ \\
                           & Baseline   & $31.31$ & $53.58$ & $62.2$  & $40.78$   & $66.05$ & $54.06$    & $51.33$ &  $3.835$\\
                           & \alg  & $29.95$ &	$54.21$	& $64.40$ &	$44.37$ &	$66.81$ &	$54.46$ &	$52.37$	& $3.800$ \\ \midrule
\multirow{3}{*}{QAT}       & S.P. \alg  & $28.07$ & $52.36$ & $62.87$ & $46.80$ & $68.88$ & $53.51$ & $52.08$ & $3.054$ \\
                           & Baseline   & $24.66$ & $43.22$ & $62.17$ & $38.39$   & $64.42$ & $53.59$    & $47.74$ & $3.433$ \\
                           & \alg  & $28.33$ & $51.85$ & $63.64$ & $46.94$ & $68.28$ & $54.14$ & $52.20$ & $3.055$ \\\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}\toprule
\multicolumn{1}{l}{}  & \multicolumn{1}{l}{} &
\multicolumn{8}{c}{Gemma-2 9B}                                                       \\ \midrule
Data type             & Method               & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average & $\log$ pplx. \\ \midrule
\multirow{3}{*}{int8} & S.P. \alg      & $57.94$ &	$76.64$ & $82.66$ &	$76.98$ & $81.01$ &	$67.56$ & $73.80$	& $2.372$   \\
                      & Baseline            & $59.47$ & $77.31$ & $83.94$ & $77.35$   & $81.39$ & $68.11$    & $74.59$ & $2.418$   \\
                      & \alg             & $57.59$ & $77.02$ & $84.01$ & $76.61$ & $81.18$ & $67.88$ & $74.05$ & $2.438$   \\ \midrule
\multirow{3}{*}{int4} & S.P. \alg          & $57.17$	& $76.39$	& $81.47$	& $75.81$ &	$80.85$ &	$66.38$ & 	$73.01$ &	$2.420$   \\
                      & Baseline            & $58.79$ & $78.37$ & $83.55$ & $76.71$   & $81.45$ & $67.09$    & $74.33$ & $2.451$   \\
                      & \alg              & $58.02$ & $78.11$ & $83.24$ & $76.08$ & $80.96$ & $66.54$ & $73.83$ & $2.491$   \\ \midrule
\multirow{3}{*}{int2} & S.P. \alg           & $40.44$ & $66.75$ & $77.92$ & $60.42$ & $72.52$ & $66.06$ & $64.02$ & $3.171$   \\
                      & Baseline            & $39.16$ & $63.43$ & $72.11$ & $52.24$   & $72.63$ & $61.88$    & $60.24$ & $3.292$   \\
                      & \alg              & $40.78$ & $67.85$ & $73.64$ & $60.56$ & $72.09$ & $65.19$ & $63.35$ & $3.187$
                      \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}\toprule
\multicolumn{1}{l}{}  & \multicolumn{1}{l}{} & \multicolumn{8}{c}{Gemma-2 9B}                                                       \\ \midrule
Data type             & Method               & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average & log pplx. \\ \midrule
\multirow{3}{*}{int8} & S.P. \alg          & $55.89$ & $75.84$ & $79.57$ & $75.47$ & $81.07$ & $68.43$ & $72.71$ & $2.363$   \\
                      & Baseline                  & $58.11$ & $75.38$ & $80.12$ & $78.7$ & $81.5$ & $71.19$ & $74.17$ & $2.29$    \\
                      & MatQuant             & $57.68$ & $76.09$ & $82.23$ & $78.41$ & $82.26$ & $70.48$ & $74.52$ & $2.262$   \\ \midrule
\multirow{3}{*}{int4} & S.P. \alg          & $54.95$ & $75.59$ & $75.05$ & $74.60$ & $80.79$ & $69.06$ & $71.67$ & $2.394$   \\
                      & Baseline                  & $56.91$ & $75.42$ & $75.38$ & $78.06$ & $81.39$ & $72.38$ & $73.26$ & $2.324$   \\
                      & MatQuant             & $56.66$ & $75.72$ & $77.55$ & $77.30$ & $81.23$ & $70.96$ & $73.24$ & $2.295$   \\ \midrule
\multirow{3}{*}{int2} & S.P. \alg          & $40.53$ & $67.38$ & $66.91$ & $63.62$ & $75.63$ & $61.88$ & $62.66$ & $2.656$   \\
                      & Baseline                  & $33.45$ & $55.43$ & $62.26$ & $54.8$    & $70.51$ & $59.67$    & $56.02$ & $2.923$   \\
                      & MatQuant             & $41.21$ & $66.84$ & $65.41$ & $63.61$ & $75.41$ & $61.25$ & $62.29$ & $2.660$  \\\bottomrule 
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}} \midrule
\multicolumn{1}{l}{}       & int2      & \multicolumn{7}{c}{Mistral 7B}                                           \\ \midrule
\multicolumn{1}{l}{}       & Method     & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Task Avg. & $\log$ pplx. \\ \midrule
\multirow{3}{*}{OmniQuant} & S.P. \alg  & $37.63$ &	$64.14$	& $72.45$ &	$67.47$ &	$74.81$ &	$64.96$ &	$63.58$ &	$2.976$ \\
                           & Baseline   & $36.69$ & $61.36$ & $70.06$ & $57.47$   & $70.67$ & $62.19$    & $59.74$ & $3.931$\\
                           & \alg   & $37.88$ &	$62.58$ & 	$73.15$	& $65.89$	& $73.88$	& $63.14$ &	$62.75$	& $3.153$ \\ \midrule
\multirow{3}{*}{QAT}       & S.P. \alg  & $35.24$ & $57.15$ & $69.88$ & $66.02$ & $75.41$ & $65.19$ & $61.48$ & $2.509$\\
                           & Baseline   & $29.78$ & $48.23$ & $64.5$  & $55.11$   & $70.84$ & $61.25$    & $54.95$ & $2.694$\\
                           & \alg   & $35.58$ & $56.36$ & $72.66$ & $66.68$ & $74.32$ & $66.22$ & $61.97$ & $2.524$ \\ \midrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Avg. Bits             & Method               & \multicolumn{7}{c}{Gemma-2 2B}                                           \\ \midrule
\multicolumn{1}{l}{}   & OmniQuant & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\\midrule
bfloat16                & \multicolumn{1}{l}{} & $50.09$ & $71.59$ & $76.45$ & $69.69$   & $78.29$ & $63.14$    & $68.21$ \\\midrule
\multirow{2}{*}{} 
                       8 & \alg            & $49.66$ & $71.00$ & $76.73$ & $68.85$ & $78.56$ & $63.30$ & $68.02$ \\
                       8 & \epalg &  $48.04$ & $71.8$  & $75.78$ & $67.64$   & $78.07$ & $63.22$    & $67.42$ \\ \midrule
\multirow{3}{*}{} 
                       
                       4 & \alg            & $47.27$ & $70.79$ & $73.76$ & $66.85$ & $78.07$ & $62.75$ & $66.58$ \\ 
                       4.023 & \epalg &  $45.65$ & $70.29$ & $74.8$  & $66.07$   & $77.58$ & $62.27$    & $66.11$ \\ \midrule
\multirow{3}{*}{} 
                       
                       2 & \alg            & $29.95$ & $54.21$ & $64.40$ & $44.37$ & $66.81$ & $54.46$ & $52.37$ \\
                       2.052 & \epalg &  $34.39$ & $59.64$ & $62.69$ & $52.11$   & $69.86$ & $55.56$    & $55.71$ \\\midrule \midrule
\multirow{3}{*}{}  
                       
                       6 & \alg            & $48.89$ & $70.50$ & $75.69$ & $68.89$ & $78.40$ & $62.75$ & $67.52$ \\
                       6.018 & \epalg &  $47.1$  & $71.46$ & $76.02$ & $67.47$   & $77.91$ & $63.61$    & $67.26$ \\ \midrule
\multirow{3}{*}{} 
                       
                       3 & \alg            & $44.03$ & $67.09$ & $74.25$ & $62.78$ & $77.26$ & $61.40$ & $64.47$ \\
                       3.031 & \epalg &  $44.45$ & $68.56$ & $69.11$ & $62.28$   & $75.95$ & $62.59$    & $63.82$ \\ \bottomrule

\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Avg. Bits             & Method               & \multicolumn{7}{c}{Gemma-2 9B}                                           \\ \midrule
\multicolumn{1}{l}{}   & OmniQuant & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\\midrule
bfloat16                & \multicolumn{1}{l}{} & $58.96$ & $77.57$ & $83.33$ & $77.31$   & $81.12$ & $67.96$    & $74.38$ \\\midrule
\multirow{2}{*}{} 
                       8 & \alg            & $57.59$ & $77.02$ & $84.01$ & $76.61$ & $81.18$ & $67.88$ & $74.05$ \\
                       8 & \epalg & $58.11$ & $78.03$ & $83.27$ & $76.17$   & $81.18$ & $67.09$    & $73.97$ \\\midrule
\multirow{3}{*}{}

                       4 & \alg            & $58.02$ & $78.11$ & $83.24$ & $76.08$ & $80.96$ & $66.54$ & $73.83$ \\ 
                       4.022 & \epalg & $57.25$ & $77.36$ & $84.86$ & $75.52$   & $81.5$  & $66.77$    & $73.88$ \\ \midrule
\multirow{3}{*}{}

                       2 & \alg            & $40.78$ & $67.85$ & $73.64$ & $60.56$ & $72.09$ & $65.19$ & $63.35$ \\
                       2.050 & \epalg & $48.72$ & $72.18$ & $79.2$  & $68.11$   & $76.17$ & $66.77$    & $68.52$ \\ \midrule \midrule
 \multirow{3}{*}{} 
                       
                       6 & \alg            & $57.25$ & $76.94$ & $84.04$ & $76.63$ & $81.34$ & $67.32$ & $73.92$ \\
                       6.018 & \epalg & $58.87$ & $78.03$ & $83.61$ & $76.18$   & $81.45$ & $67.09$    & $74.21$ \\ \midrule
\multirow{3}{*}{} 
                       
                       3 & \alg            & $55.80$ & $76.89$ & $81.99$ & $74.27$ & $80.14$ & $68.11$ & $72.87$ \\
                       3.029 & \epalg & $55.46$ & $76.14$ & $84.04$ & $74.49$   & $80.14$ & $67.32$    & $72.93$ \\ \bottomrule

\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Data type             & Method               & \multicolumn{7}{c}{Mistral 7B}                                           \\ \midrule
\multicolumn{1}{l}{}   & OmniQuant & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average \\\midrule
bfloat16                & \multicolumn{1}{l}{} & $49.57$ & $73.74$ & $84.4$  & $80.61$   & $81.18$ & $74.43$    & $73.99$ \\\midrule
\multirow{2}{*}{} 
                       8 & \alg            & $49.06$ & $72.52$ & $84.74$ & $79.21$ & $81.45$ & $74.90$ & $73.65$ \\
                       8 & \epalg & $48.04$ & $73.44$ & $84.13$ & $79.37$   & $81.12$ & $74.66$    & $73.46$ \\ \midrule
\multirow{3}{*}{} 
                       
                       4 & \alg            & $47.87$ & $71.55$ & $83.88$ & $78.85$ & $81.34$ & $74.90$ & $73.06$ \\
                       4.022 & \epalg & $48.21$ & $72.69$ & $83.49$ & $78.82$   & $81.12$ & $74.43$    & $73.13$ \\ \midrule
\multirow{3}{*}{}

                       2 & \alg            & $37.88$ & $62.58$ & $73.15$ & $65.89$ & $73.88$ & $63.14$ & $62.75$ \\
                       2.051 & \epalg & $41.38$ & $67.42$ & $71.62$ & $71.98$   & $77.86$ & $65.67$    & $65.99$ \\ \midrule \midrule
\multirow{3}{*}{} 
                       
                       6 & \alg            & $49.40$ & $72.47$ & $84.68$ & $79.52$ & $81.34$ & $74.35$ & $73.63$ \\ 
                       6.018 & \epalg & $48.46$ & $72.98$ & $84.07$ & $79.64$   & $81.18$ & $75.22$    & $73.59$ \\
\midrule
\multirow{3}{*}{} 
                       
                       3 & \alg            & $47.35$ & $71.00$ & $80.00$ & $76.96$ & $80.30$ & $71.35$ & $71.16$ \\ 
                       3.030 & \epalg & $45.65$ & $71.21$ & $80.43$ & $78.31$   & $81.07$ & $72.61$    & $71.55$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multicolumn{1}{l}{}   & OmniQuant          & \multicolumn{7}{c}{Gemma-2 9B}                                             & \multicolumn{1}{l}{} \\ \midrule
Avg. Bits             & Config.                        & ARC-c   & ARC-e   & BoolQ   & HellaSwag & PIQA    & Winogrande & Average & log pplx.            \\ \midrule
\multirow{3}{*}{$8$} & $[8,4,8 \rightarrow2]$       & $57.59$ & $77.27$ & $81.83$ & $75.48$   & $81.01$ & $67.25$    & $73.4$  & $2.467$              \\
                       & $[8,4,2,8 \rightarrow2]$    & $57.17$ & $77.36$ & $82.2$  & $75.82$   & $80.96$ & $67.25$    & $73.46$ & $2.466$              \\
                       & $[8,4,2,8 \rightarrow4;2]$ & $56.4$  & $77.82$ & $82.32$ & $75.02$   & $80.63$ & $67.72$    & $73.32$ & $2.466$              \\ \midrule
\multirow{3}{*}{$4.022$} & $[8,4,8 \rightarrow2]$       & $57.68$ & $78.45$ & $82.97$ & $75.5$    & $80.85$ & $67.56$    & $73.84$ & $2.488$              \\
                       & $[8,4,2,8 \rightarrow2]$    & $57.51$ & $77.61$ & $80.46$ & $74.74$   & $81.12$ & $66.61$    & $73.01$ & $2.495$              \\
                       & $[8,4,2,8 \rightarrow4;2]$ & $56.57$ & $77.99$ & $82.54$ & $74.77$   & $80.58$ & $66.3$     & $73.12$ & $2.518$              \\ \midrule
\multirow{3}{*}{$2.050$} & $[8,4,8 \rightarrow2]$       & $48.81$ & $74.03$ & $81.65$ & $68.1$    & $77.48$ & $65.11$    & $69.2$  & $2.796$              \\
                       & $[8,4,2,8 \rightarrow2]$    & $49.15$ & $75.34$ & $83.12$ & $68.79$   & $77.64$ & $67.01$    & $70.17$ & $2.778$              \\
                       & $[8,4,2,8 \rightarrow4;2]$ & $49.83$ & $75.04$ & $79.79$ & $68.38$   & $77.86$ & $67.4$     & $69.72$ & $2.804$              \\ \midrule \midrule
                       \multirow{3}{*}{6.018} & $[8,4,8 \rightarrow2]$       & $57.42$ & $77.19$ & $81.87$ & $75.42$   & $81.01$ & $67.8$     & $73.45$ & $2.468$              \\
                       & $[8,4,2,8 \rightarrow2]$    & $57.51$ & $77.48$ & $82.32$ & $75.88$   & $81.07$ & $66.61$    & $73.48$ & $2.467$              \\
                       & $[8,4,2,8 \rightarrow4;2]$ & $56.4$  & $78.03$ & $82.63$ & $75.14$   & $80.79$ & $67.4$     & $73.4$  & $2.498$              \\ 
 \midrule
 \multirow{3}{*}{$3.029$} & $[8,4,8 \rightarrow2]$       & $55.63$ & $75.88$ & $80.12$ & $74.01$   & $80.36$ & $67.96$    & $72.33$ & $2.549$              \\
                       & $[8,4,2,8 \rightarrow2]$    & $54.35$ & $76.85$ & $79.33$ & $74.6$    & $80.47$ & $67.4$     & $72.17$ & $2.543$              \\
                       & $[8,4,2,8 \rightarrow4;2]$ & $55.2$  & $76.98$ & $82.45$ & $73.59$   & $80.41$ & $68.43$    & $72.84$ & $2.58$               \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
int2          & \multicolumn{2}{c}{Gemma-2 2B} & \multicolumn{2}{c}{Gemma-2 9B} & \multicolumn{2}{c}{Mistral 7B} \\ \midrule
Method         & Task Avg.       & log pplx.      & Task Avg.       & log pplx.      & Task Avg.       & log pplx.      \\ \midrule
OmniQuant      & $51.33$       & $3.835$         & $60.24$       & $3.292$        & $59.74$       & $3.931$        \\
S.P. \alg  & $53.42$       & $3.631$        & $64.02$       & $3.171$        & $63.58$       & $2.976$        \\ 
 \alg             & $52.37$         & $3.800$        & $63.35$       & $3.187$        & $62.75$       & $3.153$        \\
 S.P. E.P. \alg & $57.38$       & $3.185$        & $68.58$       & $2.857$        & $67.36$       & $2.464$        \\ 
 E.P. \alg      & $55.71$       & $3.292$        & $68.52$       & $2.809$        & $65.99$       & $2.569$        \\\midrule\midrule
QAT            & $47.74$       & $3.433$        & $56.02$       & $2.923$        & $54.95$       & $2.699$        \\
S.P. \alg      & $52.08$       & $3.054$         & $62.66$       & $2.656$        & $61.48$       & $2.509$        \\ 
\alg      & $52.20$       & $3.055$        & $62.29$       & $2.660$        & $61.97$       & $2.524$       \\
S.P. E.P. \alg      & $53.18$       & $3.090$         & $62.53$       & $2.706$        & $61.55$       & $2.435$        \\ 
E.P. \alg      & $52.43$       & $3.153$        & $62.32$       & $2.756$        & $61.29$       & $2.474$       \\\bottomrule
\end{tabular}
